HUJI-KU at MRP~2020: Two Transition-based Neural Parsers

This paper describes the HUJI-KU system submission to the shared task on Cross-Framework Meaning Representation Parsing (MRP) at the 2020 Conference for Computational Language Learning (CoNLL), employing TUPA and the HIT-SCIR parser, which were, respectively, the baseline system and winning system in the 2019 MRP shared task. Both are transition-based parsers using BERT contextualized embeddings. We generalized TUPA to support the newly-added MRP frameworks and languages, and experimented with multitask learning with the HIT-SCIR parser. We reached 4th place in both the cross-framework and cross-lingual tracks.

==> slides.tex <==
\documentclass[svgnames]{beamer}[10]
\usepackage{pgf}
\usepackage{babel}
\usepackage[utf8]{inputenc}
\usepackage{beamerthemesplit}
\usepackage{epsfig, subfigure}
\usepackage{graphicx} % Required for including images
\graphicspath{{figures/}} % Location of the graphics files
\usepackage{url}
\usepackage{srcltx}
\usepackage{hyperref}
\usepackage{tikz}
\usepackage{array}
\usepackage{soul}
\usepackage{natbib}
\usepackage{pgfplots,pgfplotstable}

\definecolor{lightblue}{rgb}{.90,.95,1}
\sethlcolor{lightblue}
\renewcommand<>{\hl}[1]{\only#2{\beameroriginal{\hl}}{#1}}
\definecolor{kugreen}{RGB}{50,93,61}
\definecolor{kugreenlys}{RGB}{132,158,139}
\definecolor{kugreenlyslys}{RGB}{173,190,177}
\definecolor{kugreenlyslyslys}{RGB}{214,223,216}
\definecolor{ku}{RGB}{144,26,30}
\definecolor{ku-yellow}{RGB}{255,249,25}
\setbeamercovered{transparent}
\mode<presentation>
\usetheme[numbers,compress,sidebarshades]{PaloAlto}
\setbeamertemplate{footline}[frame number]

\usepackage{pgfpages}
\usepackage{apalike}
\usepackage{graphicx} % Required for including images
\graphicspath{{figures/}} % Location of the graphics files
\usepackage{booktabs} % Top and bottom rules for table
\usepackage[font=small,labelfont=bf]{caption} % Required for specifying captions to tables and figures
\usepackage{wrapfig} % Allows wrapping text around tables and figures
\usepackage{lipsum,adjustbox}
\usepackage[absolute,overlay]{textpos}
\usepackage{url}
\usepackage{lmodern}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{color}
\usepackage{array}
\usepackage{multirow}
\usepackage{multicol}
\usepackage{rotating}
\usepackage{tikz,pgfplots,pgfplotstable}
\usepackage{tikz-dependency}
\usetikzlibrary{arrows.meta,graphs,graphs.standard,graphdrawing,quotes,shapes}
\usegdlibrary{layered,trees}
\setbeamertemplate{sidebar left}{}
\tikzset{
  invisible/.style={opacity=0},
  visible on/.style={alt={#1{}{invisible}}},
  alt/.code args={<#1>#2#3}{%
    \alt<#1>{\pgfkeysalso{#2}}{\pgfkeysalso{#3}} % \pgfkeysalso doesn't change the path
  },
}
\captionsetup{labelformat=empty}

\makeatletter
\pgfdeclareshape{vector}{
	  \inheritsavedanchors[from={rectangle}]
	  \inheritbackgroundpath[from={rectangle}]
	  \inheritanchorborder[from={rectangle}]
	  \foreach \x in {center,north east,north west,north,south,south east,south west,east,west}{
	    \inheritanchor[from={rectangle}]{\x}
	  }

    \backgroundpath{
      \pgftransformshift{\pgfpoint{-16pt}{-4pt}}
		  \draw[rounded corners=2pt] (0,0) rectangle (32pt,8pt);
    }

    \beforebackgroundpath{
      \draw[step=8pt,help lines,-] (8pt,.1pt) grid (24pt,7.9pt);
    }
}
\makeatother

  \usecolortheme[named=kugreen]{structure}
  \useinnertheme{circles}
  \usefonttheme[onlymath]{serif}
  \setbeamercovered{transparent}
  \setbeamertemplate{blocks}[rounded][shadow=true]
  
\makeatletter
\newcommand\SoulColor{%
  \let\set@color\beamerorig@set@color
  \let\reset@color\beamerorig@reset@color}
\makeatother
\SoulColor

\logo{\includegraphics[width=0.8cm]{KULogo}}
%\useoutertheme{infolines} 
\title{TUPA at MRP~2019}
\subtitle{A Multi-Task Baseline System}
\author[Daniel Hershcovich]{\textbf{Daniel Hershcovich}$^1$,\quad Ofir Arviv$^2$}
\institute{$^1$University of Copenhagen\\$^2$Hebrew University of Jerusalem}
\date{CoNLL Shared Task \\ 3 November 2019}



\begin{document}
\frame{\titlepage}

\begin{frame}
	\frametitle{Transition-Based UCCA Parser}
	{
	  \color{Indigo}
	  \begin{center}
	    \begin{tikzpicture}[level distance=15mm, -{Latex[length=2mm]},
	        every node/.append style={font=\bf\ttfamily},
	        every circle node/.append style={fill=Indigo},
	      level 1/.style={sibling distance=21mm},
	      level 2/.style={sibling distance=13mm}]
	      \tikzstyle{word} = [font=\rmfamily,color=black]
	      \node (ROOT) [circle] {}
	        child {node (After) [word] {After} edge from parent node[above] {L}}
	        child {node (break) [circle] {}
	        {
	          child {node (thebreak) [circle] {}
	        	{
	    	      child {node [word] {the} edge from parent node[left] {F}}
		          child {node [word] {break} edge from parent node[right] {C}}
		        } edge from parent node[right] {P} }
	        } edge from parent node[right] {H} }
	        child {node [word] {,} edge from parent node[below] {U}}
	        child {node (moved) [circle] {}
	        {
	          child {node (you) [word] {you} edge from parent node[left] {A}}
	          child {node [word] {should} edge from parent node[left] {D}}
	          child {node [word] {look} edge from parent node[left] {P}}
	          child {node [circle] {}
	          {
	            child {node [word] {at} edge from parent node[left] {R}}
	            child {node [circle] {}
	            {
	              child {node [word] {my} edge from parent node[left] {E}}
	              child {node [word] {poster} edge from parent node[right] {C}}
	            } edge from parent node[above] {C} }
	          } edge from parent node[above] {A} }
	        } edge from parent node[above] {H} }
	        ;
	      \draw[dashed,-{Latex[length=2mm]}] (break) to node [above] {A} (you);
	    \end{tikzpicture}
	  \end{center}
	}
	\vspace{-1cm}
	\citep{hershcovich2017a}
\end{frame}

\begin{frame}
	\frametitle{Scarcity of Training Data}
	\begin{center}
	\pgfplotstableread[row sep=\\,col sep=&]{
		corpus & total \\
		\color{DarkRed} \textbf{DM} & 33964 \\
		\color{DarkGreen} \textbf{AMR} & 36521 \\
		\color{Indigo} \textbf{UCCA} & 5225 \\
	    }\english
	    \begin{tikzpicture}
	    \begin{axis}[
	    xbar stacked,
	    width=10cm,
	    height=39mm,
	    xmin=0,
	    xmax=60000,
	    xtick=\empty,
	    ytick=data,
	    yticklabels from table={\english}{corpus},
	    axis x line=none,
	    ]
	    \addplot [fill=Navy, point meta=explicit symbolic] table [x=total,y expr=\coordindex,meta=total] {\english};
	    \end{axis}
	    \end{tikzpicture}
	\end{center}
	
%	\pause
%	\vfill
%	
%	Domains:
%	\begin{center}
%		\begin{tabular}{lll}
%			\color{Indigo} \textbf{UCCA}  & \color{DarkGreen} \textbf{AMR}  & \color{DarkRed} \textbf{DM}  \\
%			Wikipedia & blogs & news \\ books & news \\ reviews & emails \\ & reviews
%		\end{tabular}
%	\end{center}
\end{frame}


%\begin{frame}
%	\frametitle{Frameworks are Different}
%
%	{
%	  \color{Indigo}
%	  \begin{center}
%	    \scalebox{.6}{
%	    \begin{tikzpicture}[level distance=15mm, -{Latex[length=2mm]},
%	        every node/.append style={font=\bf\ttfamily},
%	        every circle node/.append style={fill=Indigo},
%	      level 1/.style={sibling distance=29mm},
%	      level 2/.style={sibling distance=18mm}]
%	      \tikzstyle{word} = [font=\rmfamily,color=black]
%	      \node[font=\bf\sffamily\Large] at (-4,0) {UCCA:};
%	      \node (ROOT) [circle] {}
%	        child {node (After) [word] {After} edge from parent node[above] {L}}
%	        child {node (break) [circle] {}
%	        {
%	          child {node (thebreak) [circle] {}
%	        	{
%	    	      child {node [word] {the} edge from parent node[left] {F}}
%		          child {node [word] {break} edge from parent node[right] {C}}
%		        } edge from parent node[right] {P} }
%	        } edge from parent node[right] {H} }
%	        child {node [word] {,} edge from parent node[below] {U}}
%	        child {node (moved) [circle] {}
%	        {
%	          child {node (you) [word] {you} edge from parent node[left] {A}}
%	          child {node [word] {should} edge from parent node[left] {D}}
%	          child {node [word] {look} edge from parent node[left] {P}}
%	          child {node [circle] {}
%	          {
%	            child {node [word] {at} edge from parent node[left] {R}}
%	            child {node [circle] {}
%	            {
%	              child {node [word] {my} edge from parent node[left] {E}}
%	              child {node [word] {poster} edge from parent node[right] {C}}
%	            } edge from parent node[above] {C} }
%	          } edge from parent node[above] {A} }
%	        } edge from parent node[above] {H} }
%	        ;
%	      \draw[dashed,-{Latex[length=2mm]}] (break) to node [above] {A} (you);
%	    \end{tikzpicture}
%	    }
%	  \end{center}
%	}
%	
%	\vspace{-11mm}
%	
%	\scalebox{.9}{
%	  \begin{tikzpicture}[-{Latex[length=2mm]}, color=DarkGreen, level distance=16mm,
%	      every node/.append style={sloped,anchor=south,auto=false,font=\scriptsize\bf\ttfamily},
%	      level 1/.style={sibling distance=24mm}]
%	    \node[font=\bf\sffamily\small] at (-2.6,0) {AMR:};
%	    \node (ROOT) [draw=DarkGreen,ellipse] {look-01}
%	      child {node [draw=DarkGreen,ellipse] {after}
%	      {
%	        child {node (break) [draw=DarkGreen,ellipse] {break-02} edge from parent node {op1} }
%	      } edge from parent node {time} }
%	      child {node (you) [draw=DarkGreen,ellipse] {you} edge from parent node {ARG1} }
%	      child {node [draw=DarkGreen,ellipse] {poster}
%	      {
%	        child {node (thid) [draw=DarkGreen,ellipse] {i} edge from parent node {poss} }
%	      } edge from parent node {ARG2} }
%	      ;
%	      \draw (break) to node {ARG0} (you);
%	  \end{tikzpicture}
%	  }
%	\vspace{-5mm}
%	
%	\begin{flushright}
%	\begin{minipage}{.06\textwidth}
%	{\color{DarkRed}\bf\sffamily\scriptsize DM:}
%	\end{minipage}
%	\begin{minipage}{.7\textwidth}
%	    \rmfamily
%	    \scalebox{.7}{
%	    \begin{dependency}[edge unit distance=.7em,edge style={-{Latex[length=2mm]}, color=DarkRed},
%	        text only label, label style={above, color=DarkRed, font=\bf\ttfamily}, font=\small]
%	    \begin{deptext}[column sep=.8em,ampersand replacement=\^]
%	    After \^ the \^ break \^ , \^ you \^ should \^ look \^ at \^ my \^ poster \\
%	    \end{deptext}
%	        \depedge{1}{3}{ARG2}
%	        \depedge{2}{3}{BV}
%	        \depedge{3}{5}{ARG0}
%	        \depedge[edge start x offset=-4mm]{7}{5}{ARG1}
%	        \depedge[edge end x offset=-3mm]{1}{7}{ARG1}
%	        \deproot{7}{top}
%	        \depedge[edge start x offset=1mm, edge end x offset=3mm]{7}{10}{ARG2}
%	        \depedge[edge end x offset=5mm]{8}{7}{ARG1}
%	        \depedge{8}{10}{ARG2}
%	        \depedge{9}{10}{poss}
%	    \end{dependency}
%	}
%	\end{minipage}
%	\end{flushright}	
%\end{frame}


\begin{frame}
	\frametitle{Multi-Task Parser}
	
    \begin{minipage}{.05\pagewidth}
    \scalebox{6}{\{}
    \end{minipage}
	\begin{minipage}{.27\pagewidth}
	    \color{Indigo}
	    \scalebox{.35}{
	    \begin{tikzpicture}[level distance=12mm, -{Latex[length=2mm]},
	        every node/.append style={font=\bf\ttfamily},
	        every circle node/.append style={fill=Indigo},
	      level 1/.style={sibling distance=19mm},
	      level 2/.style={sibling distance=15mm}]
	      \tikzstyle{word} = [font=\rmfamily,color=black]
	      \node (ROOT) [circle] {}
	        child {node (After) [word] {After} edge from parent node[above] {L}}
	        child {node (break) [circle] {}
	        {
	          child {node (thebreak) [circle] {}
	        	{
	    	      child {node [word] {the} edge from parent node[left] {F}}
		          child {node [word] {break} edge from parent node[right] {C}}
		        } edge from parent node[right] {P} }
	        } edge from parent node[right] {H} }
	        child {node [word] {,} edge from parent node[below] {U}}
	        child {node (moved) [circle] {}
	        {
	          child {node (you) [word] {you} edge from parent node[left] {A}}
	          child {node [word] {should} edge from parent node[left] {D}}
	          child {node [word] {look} edge from parent node[left] {P}}
	          child {node [circle] {}
	          {
	            child {node [word] {at} edge from parent node[left] {R}}
	            child {node [circle] {}
	            {
	              child {node [word] {my} edge from parent node[left] {E}}
	              child {node [word] {poster} edge from parent node[right] {C}}
	            } edge from parent node[above] {C} }
	          } edge from parent node[above] {A} }
	        } edge from parent node[above] {H} }
	        ;
	      \draw[dashed,-{Latex[length=2mm]}] (break) to node [above] {A} (you);
	    \end{tikzpicture}
	    }
	\end{minipage}
	\begin{minipage}{.13\pagewidth}
	  \scalebox{.4}{
	  \begin{tikzpicture}[-{Latex[length=2mm]}, color=DarkGreen, level distance=16mm,
	      every node/.append style={sloped,anchor=south,auto=false,font=\scriptsize\bf\ttfamily},
	      level 1/.style={sibling distance=18mm}]
	    \node (ROOT) [draw=DarkGreen,ellipse] {look-01}
	      child {node [draw=DarkGreen,ellipse] {after}
	      {
	        child {node (break) [draw=DarkGreen,ellipse] {break-02} edge from parent node {op1} }
	      } edge from parent node {time} }
	      child {node (you) [draw=DarkGreen,ellipse] {you} edge from parent node {ARG1} }
	      child {node [draw=DarkGreen,ellipse] {poster}
	      {
	        child {node (thid) [draw=DarkGreen,ellipse] {i} edge from parent node {poss} }
	      } edge from parent node {ARG2} }
	      ;
	      \draw (break) to node {ARG0} (you);
	  \end{tikzpicture}
	  }
	\end{minipage}
	\begin{minipage}{.26\pagewidth}
	    \rmfamily
	    \scalebox{.45}{
	    \begin{dependency}[edge unit distance=.7em,edge style={-{Latex[length=2mm]}, color=DarkRed},
	        text only label, label style={above, color=DarkRed, font=\bf\ttfamily}, font=\small]
	    \begin{deptext}[column sep=.1em,ampersand replacement=\^]
	    After \^ the \^ break \^ , \^ you \^ should \^ look \^ at \^ my \^ poster \\
	    \end{deptext}
	        \depedge{1}{3}{ARG2}
	        \depedge{2}{3}{BV}
	        \depedge{3}{5}{ARG0}
	        \depedge[edge start x offset=-4mm]{7}{5}{ARG1}
	        \depedge[edge end x offset=-3mm]{1}{7}{ARG1}
	        \deproot{7}{top}
	        \depedge[edge start x offset=1mm, edge end x offset=3mm]{7}{10}{ARG2}
	        \depedge[edge end x offset=5mm]{8}{7}{ARG1}
	        \depedge{8}{10}{ARG2}
	        \depedge{9}{10}{poss}
	    \end{dependency}
	}
	\end{minipage}
    \begin{minipage}{.05\pagewidth}
    \scalebox{6}{\}}
    \end{minipage}
	
	\pause
	
	Multi-task improves UCCA parsing \citep{hershcovich2018multitask}.
	
	\scalebox{.32}{\Huge
	   \begin{tikzpicture}[-{Latex[length=3mm]},thick]
	   \tikzstyle{main}=[rounded rectangle, minimum size=35mm, draw=black!80, node distance=12mm]
	   \node[main] (specific) at (0,12) {Private};
	   \node[main,color=DarkCyan] (shared) at (22,12) {Shared};
	   \foreach \i/\word in {-4/{After},4/{break},17/{my},25/{poster}} {
	       \node (x\i) at (\i,3) {\word};
	       \node[main, minimum size=16mm, fill=DarkCyan, draw=none] (e\i) at (\i,6) {};
	       \path[color=DarkCyan] (x\i) edge (e\i);
	       \path (e\i) edge (specific);
	       \path[color=DarkCyan] (e\i) edge (shared);
	   }
	    \node (x4) at (10.5,3) {\ldots};
	    \node[main] (mlp) at (10.5,15) {Classifier};
	    \path (specific) edge (mlp);
	    \path[color=DarkCyan] (shared) edge (mlp);
	    \node (transition) at (10.5,17.8) {};
	    \path (mlp) edge node[right] {} (transition);
	   \end{tikzpicture}}
\end{frame}


%\section*{Representation}
\frame{
\frametitle{MRP}

  Intermediate graph representation, \\
  extended transition system.
  \vfill

\begin{tabular}{>{\centering\arraybackslash}m{35mm} r >{\centering\arraybackslash}m{3cm}}
  \scalebox{.2}{\begin{tikzpicture}[level distance=9.5cm, ->, line width=1mm, -{Latex[length=5mm]},
      every node/.append style={sloped,anchor=south,auto=false,font=\Huge},
      every text node part/.style={align=center},
      level 1/.style={sibling distance=5.5cm}]
    \node (ROOT) [draw=black,ellipse] {\color{DarkGreen} move-01}
      child {node [draw=black,ellipse] {\color{DarkGreen} after}
      {
            child {node (graduation) [draw=black,ellipse] {\color{DarkGreen} graduate-01} edge from parent node {op1} }
      } edge from parent node {time} }
      child {node (John) [draw=black,ellipse] {\color{DarkGreen} person}
      {
        child {node (nameJohn) [draw=black,ellipse] {\color{DarkGreen} name \\ \color{Navy} op1=John} edge from parent node {name} }
      } edge from parent node {ARG0} }
      child {node (city) [draw=black,ellipse] {\color{DarkGreen} city}
      {
        child {node (nameNYC) [draw=black,ellipse] {\color{DarkGreen} name \\ \color{Navy} op1=New \\ \color{Navy} op2=York \\ \color{Navy} op3=City} edge from parent node {name} }
      } edge from parent node {ARG2} }
      ;
      \draw (graduation) to node {ARG0} (John);
  \end{tikzpicture}} & \color{ku}\Leftrightarrow &
  \scalebox{.3}{\hspace{-15mm}\begin{tikzpicture}[level distance=5cm, sibling distance=6cm, ->, line width=1mm, -{Latex[length=5mm]},
      every node/.append style={sloped,anchor=south,auto=false,font=\Huge},
      every text node part/.style={align=center},
      level 2/.style={level distance=5.5cm},
      level 3/.style={level distance=6cm}]
    \tikzstyle{word} = [font=\rmfamily\Huge,color=black]
    \node (ROOT) [fill=black,ellipse] {}
      child {node (moved) [draw=black,ellipse] {\color{DarkGreen} $\langle \ell \rangle$\texttt{-01}}
      {
      child {node (after) [draw=black,ellipse] {\color{DarkGreen} after}
      {
            child {node (graduation) [draw=black,ellipse] {\color{DarkGreen} $\langle \ell \rangle$-01} edge from parent node {op1} }
      } edge from parent node {time} }
      child {node (person) [draw=black,ellipse] {\color{DarkGreen} person}
      {
        child {node (john) [draw=black,ellipse] {\color{DarkGreen} name \\ \color{Navy} op=$\langle \ell \rangle$} edge from parent node {name} }
      } edge from parent node {ARG0} }
      child {node [draw=black,ellipse] {\color{DarkGreen} city}
      {
        child {node (newyorkcity) [draw=black,ellipse] {\color{DarkGreen} name \\ \color{Navy} op=$\langle \ell \rangle$} edge from parent node {name} }
      } edge from parent node {ARG2} }
      } edge from parent node {\color{orange} \textsc{TOP}} }
      ;
    \draw (graduation) to node {ARG0} (person);
    \Huge
    \node (tafter)      [word,anchor=north west] at (-10,-18) {After};
    \node (tgraduation) [word,anchor=north west] at (-8,-18) {graduation};
    \node [word,anchor=north west] at (-4,-18.5) {,};
    \node (tjohn)       [word,anchor=north west] at (-3,-18) {John};
    \node (tmoved)      [word,anchor=north west] at (-.5,-18) {moved};
    \node (tto)         [word,anchor=north west] at (2,-18) {at};
    \node (tnew)      [word,anchor=north west] at (3,-18) {New};
    \node (tyork)      [word,anchor=north west] at (5,-18) {York};
    \node (tcity)      [word,anchor=north west] at (7,-18) {City};
    \draw[bend right] (after) to node {\color{orange} \textsc{Anchor}} (tafter);
    \draw (graduation) to node {\color{orange} \textsc{Anchor}} (tgraduation);
    \draw (john) to node {\color{orange} \textsc{Anchor}} (tjohn);
    \draw[bend left] (moved) to node {\color{orange} \textsc{Anchor}} (tmoved);
    \draw (newyorkcity) to node {\color{orange} \textsc{Anchor}} (tnew);
    \draw (newyorkcity) to node {\color{orange} \textsc{Anchor}} (tyork);
    \draw (newyorkcity) to node {\color{orange} \textsc{Anchor}} (tcity);
  \end{tikzpicture}}
\end{tabular}
}

%\section*{Transitions}
%\frame{
%\frametitle{Transition System}
%
%Supports general DAGs.
%\vfill
%
%\begin{tabular}{l}
%		\textsc{Shift} \\
%		\textsc{Reduce} \\
%		\hl<2>{\textsc{Node$_X$}} \\
%		\textsc{Child$_X$} \\
%		\textsc{Label\color{DarkGreen}$_X$}  \\
%		\textsc{Property\color{Navy}$_{X=Y}$} \\
%		\textsc{Left-Edge$_X$} \\
%		\textsc{Right-Edge$_X$} \\
%		\textsc{Attribute\color{Navy}$_{X=Y}$} \\
%		\textsc{Swap} \\
%		\textsc{Finish}
%	\end{tabular}\hfill
%\begin{tabular}{c}
%   \scalebox{.7}{\begin{tikzpicture}[level distance=15mm, sibling distance=7mm, line width=.5mm, -{Latex[length=5mm]}]
%   \draw[color=gray,dashed,fill=cyan,fill opacity=0.1] (.1,-2) rectangle (9.2,1.1);
%   \draw[color=gray,fill=white] (.2,-.1) rectangle (2.7,.4);
%   \node[anchor=west] at (.1,.8) {Stack};
%   \node[fill=black, circle] at (.4,.175) {};
%   \node[fill=blue, circle] at (1,.175) {};
%   \node[anchor=west] at (1.2,.175) {\ttfamily gazed};
%   \draw[color=gray,fill=white] (.15,-1.2) rectangle (7.8,-1.7);
%   \node[anchor=west] at (.1,-.8) {Buffer};
%   \node[anchor=west] at (.1,-1.5) {\ttfamily at the little prince for a long time};
%   \node[anchor=west] at (3.8,.8) {Graph};
%   \node (the) [fill=black, circle] at (5.2,.7) {}
%     child {node {\ttfamily The} edge from parent [->] node[right] {}};
%   \node (fox) [fill=blue, circle] at (6.5,.7) {}
%     child {node {\ttfamily fox} edge from parent [->] node[right] {}};
%   \end{tikzpicture}} \\\pause
%   \color{ku}$\Downarrow$ \\
%   \scalebox{.7}{\begin{tikzpicture}[level distance=15mm, sibling distance=7mm, line width=.5mm, -{Latex[length=5mm]}]
%   \draw[color=gray,dashed,fill=cyan,fill opacity=0.1] (.1,-2) rectangle (9.2,1.1);
%   \draw[color=gray,fill=white] (.2,-.1) rectangle (2.7,.4);
%   \node[anchor=west] at (.1,.8) {Stack};
%   \node[fill=black, circle] at (.4,.175) {};
%   \node[fill=blue, circle] at (1,.175) {};
%   \node[anchor=west] at (1.2,.175) {\ttfamily gazed};
%   \draw[color=gray,fill=white] (.15,-1.2) rectangle (8.5,-1.8);
%   \node[anchor=west] at (.1,-.8) {Buffer};
%   \node[fill=orange, circle] at (.4,-1.5) {};
%   \node[anchor=west] at (.8,-1.5) {\ttfamily at the little prince for a long time};
%   \node[anchor=west] at (3.8,.8) {Graph};
%   \node (the) [fill=black, circle] at (5.2,.7) {}
%     child {node {\ttfamily The} edge from parent [->] node[right] {}};
%   \node (fox) [fill=blue, circle] at (6.5,.7) {}
%     child {node {\ttfamily fox} edge from parent [->] node[right] {}};
%   \node (gazed) [fill=orange, circle] at (7.7,.7) {}
%     child {node {\ttfamily gazed} edge from parent [->] node[right] {X}};
%   \end{tikzpicture}} 
%	\end{tabular}
%}

\frame{
\frametitle{Transition Classifier}

BiLSTM + BERT \citep{devlin-etal-2019-bert}.
\vfill
  
  \onslide<2>{
   \scalebox{.3}{\begin{tikzpicture}[level distance=1cm, sibling distance=7mm]
   \draw[color=gray,dashed,fill=cyan,fill opacity=0.1] (.1,-2) rectangle (6,1.1);
   \draw[color=gray,fill=white] (.2,-.1) rectangle (3,.4);
   \node[anchor=west] at (.1,.8) {$S$};
   \node[fill=black, circle] at (.4,.175) {};
   \node[fill=blue, circle] at (1,.175) {};
   \node[anchor=west] at (1.2,.175) {\ttfamily gazed};
   \draw[color=gray,fill=white] (.15,-1.2) rectangle (3.6,-1.7);
   \node[anchor=west] at (.1,-.8) {$B$};
   \node[anchor=west] at (.1,-1.5) {\ttfamily at the\ldots};
   \node[anchor=west] at (3.8,.8) {$G$};
   \node (the) [fill=black, circle] at (4,.15) {}
     child {node {\ttfamily The} edge from parent [->] node[right] {}};
   \node (fox) [fill=blue, circle] at (5.5,.15) {}
     child {node {\ttfamily fox} edge from parent [->] node[right] {}};
   \path (the) edge [bend left,->] (fox);
   \end{tikzpicture}}\hfill
   \scalebox{.3}{\begin{tikzpicture}[level distance=1cm, sibling distance=7mm]
   \draw[color=gray,dashed,fill=cyan,fill opacity=0.1] (.1,-2) rectangle (6,1.1);
   \draw[color=gray,fill=white] (.2,-.1) rectangle (3,.4);
   \node[anchor=west] at (.1,.8) {$S$};
   \node[fill=black, circle] at (.4,.175) {};
   \node[fill=orange, circle] at (1,.175) {};
   \node[anchor=west] at (1.2,.175) {\ttfamily gazed};
   \draw[color=gray,fill=white] (.15,-1.2) rectangle (3.6,-1.7);
   \node[anchor=west] at (.1,-.8) {$B$};
   \node[anchor=west] at (.1,-1.5) {\ttfamily at the\ldots};
   \node[anchor=west] at (3.8,.8) {$G$};
   \node (the) [fill=black, circle] at (4,.15) {}
     child {node {\ttfamily The} edge from parent [->] node[right] {}};
   \node (fox) [fill=orange, circle] at (5.5,.15) {}
     child {node {\ttfamily fox} edge from parent [->] node[right] {}};
   \end{tikzpicture}}\hfill
   \scalebox{.3}{\begin{tikzpicture}[level distance=1cm, sibling distance=1cm]
   \draw[color=gray,dashed,fill=cyan,fill opacity=0.1] (.1,-2) rectangle (6,1.1);
   \draw[color=gray,fill=white] (.2,-.1) rectangle (3,.4);
   \node[anchor=west] at (.1,.8) {$S$};
   \node[fill=black, circle] at (.4,.175) {};
   \node[fill=purple, circle] at (1,.175) {};
   \node[anchor=west] at (1.2,.175) {\ttfamily gazed};
   \draw[color=gray,fill=white] (.15,-1.2) rectangle (3.6,-1.7);
   \node[anchor=west] at (.1,-.8) {$B$};
   \node[anchor=west] at (.1,-1.5) {\ttfamily at the\ldots};
   \node[anchor=west] at (3.8,.8) {$G$};
   \node[fill=black, circle] at (4.9,.75) {}   
     child {node [fill=purple, circle] {}
     {
       child {node  {\ttfamily The} edge from parent [->] node[left] {}}
       child {node {\ttfamily fox} edge from parent [->] node[right] {}}
     } edge from parent [->] node[right] {} };
   \end{tikzpicture}}\hfill
   \scalebox{.3}{\begin{tikzpicture}[level distance=1cm, sibling distance=1cm]
   \draw[color=gray,dashed,fill=cyan,fill opacity=0.1] (.1,-2) rectangle (6,1.1);
   \draw[color=gray,fill=white] (.2,-.1) rectangle (3,.4);
   \node[anchor=west] at (.1,.8) {$S$};
   \node[fill=black, circle] at (.4,.175) {};
   \node[fill=green, circle] at (1,.175) {};
   \node[anchor=west] at (1.2,.175) {\ttfamily gazed};
   \draw[color=gray,fill=white] (.15,-1.2) rectangle (3.6,-1.7);
   \node[anchor=west] at (.1,-.8) {$B$};
   \node[anchor=west] at (.1,-1.5) {\ttfamily at the\ldots};
   \node[anchor=west] at (3.8,.8) {$G$};
   \node[fill=black, circle] at (4.9,.75) {}   
     child {node [fill=green, circle] {}
     {
       child {node  {\ttfamily The} edge from parent [->] node[left] {}}
       child {node {\ttfamily fox} edge from parent [->] node[right] {}}
     } edge from parent [->] node[right] {} };
   \end{tikzpicture}}\hfill
   \scalebox{.3}{\begin{tikzpicture}[level distance=1cm, sibling distance=1cm]
   \draw[color=gray,dashed,fill=cyan,fill opacity=0.1] (.1,-2) rectangle (6,1.1);
   \draw[color=gray,fill=white] (.2,-.1) rectangle (3,.4);
   \node[anchor=west] at (.1,.8) {$S$};
   \node[fill=black, circle] at (.4,.175) {};
   \node[fill=red, circle] at (1,.175) {};
   \node[anchor=west] at (1.2,.175) {\ttfamily gazed};
   \draw[color=gray,fill=white] (.15,-1.2) rectangle (3.6,-1.7);
   \node[anchor=west] at (.1,-.8) {$B$};
   \node[anchor=west] at (.1,-1.5) {\ttfamily at the\ldots};
   \node[anchor=west] at (3.8,.8) {$G$};
   \node[fill=black, circle] at (4.9,.75) {}   
     child {node [fill=red, circle] {}
     {
       child {node  {} edge from parent [draw=none] node[left] {}}
       child {node {\ttfamily fox} edge from parent [->] node[right] {}}
     } edge from parent [->] node[right] {} };
   \end{tikzpicture}}}
   
   \scalebox{.3}{\begin{tikzpicture}[->, line width=1mm, -{Latex[length=5mm]}]
   \tikzstyle{main}=[rounded rectangle, minimum size=3cm, draw=black!80, node distance=6cm]
   \node[main] (bilstm) at (16,7) {\Huge \parbox{9cm}{\centering
                                    Shared BiLSTM $\oplus$
                                    Private BiLSTM}};
   \node (embeddings) at (16.8,2) {\includegraphics[scale=.25]{bert.jpeg}};
   \foreach \i/\word in {0/{},2/{},4/{},6/{},8/{},10/{},14/{},16/{},18/{},20/{},22/{},24/{}} {
       \node (x\i) at (1.4*\i,0) {\LARGE\ttfamily\word};
       \node (e\i) at (1.4*\i,2.5) {\Huge$\oplus$};
       \path (x\i) edge (e\i);
       \path (e\i.north) edge (bilstm);
   }\pause
   \foreach \i in {0,2,4,6,8} {
       \node[main] (mlp\i) at (1+3.7*\i,12) {\Huge MLP};
       \path (bilstm) edge (mlp\i);
       \coordinate (state\i) at (3.7*\i,16);
       \path (state\i) edge [bend right] (mlp\i);
       \node (transition\i) at (1+3.7*\i,15) {\LARGE transition};
       \path (mlp\i) edge node[right] {} (transition\i);
   }
   \end{tikzpicture}}
}

  
\pgfplotstableread{
framework {single all official} {single lpps official} {multi all official} {multi lpps official} {single all post} {single lpps post} {multi all post} {multi lpps post} {best all} {best all name} {best lpps} {best lpps name}
Overall 57.70 57.55 45.34 50.64 75.73 77.63 66.01 68.58 86.20 HIT-SCIR 84.88 Saarland
DM 55.54 58.60 42.69 39.45 75.57 80.46 62.16 66.07 95.50 SJTU 94.96 HIT-SCIR
PSD 51.76 58.87 52.65 54.53 70.86 70.62 65.95 68.05 91.28 Saarland 88.46 SJTU--NICT
EDS 81.00 81.36 73.95 74.81 84.85 85.36 79.39 80.25 91.85 SUDA--Alibaba 92.55 SUDA--Alibaba
UCCA 27.56 40.06 23.65 41.03 77.69 82.15 64.05 73.11 81.67 HIT-SCIR 82.61 HIT-SCIR
AMR 44.73 47.04 33.75 43.37 53.85 53.47 39.00 42.62 73.38 Amazon 73.11 Saarland
}\scores

\frame{
\frametitle{Results}
  Baseline: single-task + multi-task.
  \vfill\pause
  
    \begin{tikzpicture}
    \begin{axis}[
    ybar=0pt,
    enlarge x limits={abs=7mm},
    enlarge y limits={value=0.14,upper},
    ymin=0,
    clip=true,
    width=1.1\textwidth,
    height=.94\textheight,
    bar width=12pt,
    xtick=data,
    xticklabels from table={\scores}{framework},
    xticklabel style={font=\small,anchor=north},
    xtick align=inside,
    xticklabel pos=left,
    yticklabels=none,
    xlabel={\tiny Full Evaluation MRP F-score (\%). TUPA scores are post-evaluation.},
    tickwidth=0pt,
    nodes near coords={\scalebox{.6}{\pgfmathprintnumber[precision=1]{\pgfplotspointmeta}}},
    every node near coord/.append style={font=\small,rotate=90,anchor=west},
    axis background/.style={fill=cyan!10},
    legend style={at={(axis cs:5.4,0)},anchor=south east,font=\tiny},
    legend cell align={left},
    ]
    \addplot[fill=red]table[x expr=\coordindex,y=single all post]{\scores};
    \addplot[fill=blue]table[x expr=\coordindex,y=multi all post]{\scores};
    \addplot[fill=Gold]table[x expr=\coordindex,y=best all]{\scores};
    \addplot+[color=black, point meta=explicit symbolic, only marks, nodes near coords,
              every node near coord/.append style={font=\tiny,anchor=north east}]
              table[x expr=\coordindex,y=best all, meta=best all name, forget plot] {\scores};
    \legend{TUPA Single-Task,TUPA Multi-Task,Best System}
    \end{axis}
    \end{tikzpicture}
}

\frame{\titlepage}

\frame{
\frametitle{References}
\bibliographystyle{acl_natbib}
\bibliography{references}
}


\end{document}

